Beyond Anxiety and Avoidance: A Dynamic Feedback-Regulation Framework for Adult Romantic Attachment

Adult attachment is commonly represented by attachment anxiety and avoidance, but these person-level dimensions do not by themselves specify how momentary relational conditions are perceived, compared with desired conditions, translated into action, and updated after interpersonal feedback. We present the Attachment Regulation and Control (ARC) framework as an integrative feedback-regulation account that makes these temporal assumptions explicit and empirically testable. In ARC, control refers to feedback-based regulation toward relational goals in the control-theoretic sense, not interpersonal dominance, coercion, or a generalized need for control. ARC does not claim a novel control-system architecture. Instead, it synthesizes established control-theoretic attachment ideas, secure-base representations, perceived partner responsiveness, relational discrepancy, dyadic regulation, and recovery into a parsimonious sequence for adult romantic relationships: perceived relational state, desired relational state, discrepancy, regulatory action, partner feedback, state updating, and recovery. The framework treats the discrepancy score itself as a falsifiable modeling restriction by comparing it with perceived-state-only, unconstrained perceived-plus-desired-state, and asymmetric discrepancy alternatives. Attachment anxiety and avoidance form core regulation moderators. Secure-base representation is a candidate requiring incremental prediction of recovery outcomes. Mentalized affectivity and regulation flexibility remain optional moderators, while adult disorganization is an independent extension outcome.

==> figures/arc2_framework.tex <==
\begin{tikzpicture}[
  node distance=11mm and 11mm,
  box/.style={draw, rounded corners, align=center, inner sep=5pt, minimum height=10mm},
  mod/.style={draw, dashed, rounded corners, align=center, inner sep=5pt},
  arrow/.style={-{Latex[length=2.1mm]}, thick},
  dashedarrow/.style={-{Latex[length=2.1mm]}, thick, dashed}
]
\node[box] (traits) {Core person level\\\(\Anx,\Avo\)};
\node[mod, below=of traits] (secure) {Candidate core\\\(\Sec\) via H3};
\node[box, right=of traits] (state) {Perceived + desired state\\\(\hat{\mathbf r}_t,\mathbf r^\ast_t\)};
\node[box, right=of state] (error) {Discrepancy\\\(\mathbf e_t\)};
\node[box, right=of error] (action) {Regulatory action\\\(\mathbf a_{t+1}\)};
\node[box, below=of action] (feedback) {Partner feedback\\\(\mathbf p_{t+1}\)};
\node[box, left=of feedback] (update) {Updated state\\\(\hat{\mathbf r}_{t+1}\)};
\node[box, left=of update] (recovery) {Recovery /\\persistence};
\node[mod, above=of error] (mods) {Optional moderators\\\(\MentAff,\Flex\)};

\draw[arrow] (state) -- (error);
\draw[arrow] (error) -- (action);
\draw[arrow] (action) -- (feedback);
\draw[arrow] (feedback) -- (update);
\draw[arrow] (update) -- (recovery);
\draw[arrow] (update.north) to[bend right=24] (state.south);
\draw[dashedarrow] (traits) -- (state);
\draw[dashedarrow] (traits.south) to[bend right=28] (action.west);
\draw[dashedarrow] (secure.east) to[bend right=18] (recovery.west);
\draw[dashedarrow] (mods) -- (state);
\draw[dashedarrow] (mods) -- (action);
\end{tikzpicture}

